Modular Parameterized Model Checking of Threshold-Based Distributed Algorithms

We present a novel approach for model checking fault-tolerant distributed algorithms: instead of building large, monolithic algorithm models, we propose a modular approach where the user decomposes the algorithm into modules, verifies them individually, and replaces them with a synchronous abstraction. To enable our technique, we introduce a new system model that combines aspects of threshold automata and global synchronization protocols. We investigate the expressiveness of our new model, and present a (bounded) model checking procedure as well as a method for checking the correctness of the abstraction step. We implemented the technique and report on promising experimental results on a case study

==> theory/figures/graded-cons-alg.tex <==
\begin{algorithm}[H]
    \caption{\\\, Graded  Consensus\\ \, $(x_1, \dots, x_n) {\rightarrow} ((y_1, g_1),\dots, (y_n, g_n))$}
    \label{alg:graded-cons}
    $(z_1, \dots, z_n) =$ WeakConsensus$(x_1, \dots, x_n)$ \\
    $\forall \player_i$: send $z_i$ to every $\player_j$ \\
    $\forall \player_i: \newline
        y_i =   \begin{cases*}
                    0 & \text{if $\#0 \geq \#1$} \\
                    1 & \text{if $\#1 > \#0$}
                \end{cases*} \vspace{1mm}\newline
        g_i =   \begin{cases*}
                    1 & \text{if }$\max{\#1,\#0}\! \geq\! n{-}t$ \\
                    0 & \text{else}
                \end{cases*}$\\
    $\forall \player_j$: return $(y_j, g_j)$
\end{algorithm}


==> theory/figures/graded-cons-sync-exact.tex <==
\begin{tikzpicture}[lts]
    \node (i0) [location,init] at (0, 0) {$x_0$};
    \node (i1) [location,init] at (0, -4.5){$x_1$};

    \node (01) [location] at (10, 0) {$\loc_{0,1}$};
    \node (00) [location] at (10, -1.25) {$\loc_{0,0}$};
    \node (b) [location] at (7.5, -2.25) {$\loc_{\bot}$};
    \node (10) [location] at (10, -3.25) {$\loc_{1,0}$};
    \node (11) [location] at (10, -4.5) {$\loc_{1,1}$};


    \path[->]
        (i0) edge [bend left=18] node [above, sloped, yshift=-2pt] {$\actdec{z}!!,\actdec{mz}!!,\actdec{z}??$} (01)
        (i1) edge [bend right=18] node [below, sloped, yshift=1.5pt] {$\actdec{o}!!,\actdec{mo}!!,\actdec{o}??$} (11)

        (i0) edge [bend left=15] node [above, sloped, yshift=-2pt] {$\actdec{mz}!!$} (00)
        (i1) edge [bend right=15] node [below, sloped, yshift=1.5pt] {$\actdec{mo}!!$} (10)

        (i0) edge [bend left=9] node [above, sloped, yshift=-2pt] {$\actdec{b}!!$} (b)
        (i1) edge [bend right=9] node [below, sloped, yshift=1.5pt] {$\actdec{b}??$} (b)

        (i0) edge [bend left=21] node [above, sloped, yshift=-2pt] {$\actdec{mo}??$} (10)
        (i1) edge [bend right=21] node [below, sloped, yshift=1.5pt] {$\actdec{mz}??$} (00)

        (i0) edge [bend left=6] node [above, sloped, yshift=-2pt] {$\actdec{o}??,\actdec{mo}??$} (11)
        (i1) edge [bend right=6] node [below, sloped, yshift=1.5pt] {$\actdec{z}??,\actdec{mz}??$} (01)

        (b) edge [] node [above, sloped, yshift=-2pt] {$\actdec{k}!!,\actdec{k}??,\actdec{fl}??$} (00)
        (b) edge [] node [below, sloped, yshift=1.5pt] {$\actdec{fl}!!,\actdec{fl}??$} (10)
    ;
\end{tikzpicture}


==> theory/figures/graded-cons-sync.tex <==
\begin{tikzpicture}[lts]
    \node (i0) [location,init] at (0, 0) {$x_0$};
    \node (i1) [location,init] at (0, -3){$x_1$};
    \node (01) [location] at (8, 0) {$\loc_{0,1}$};
    \node (00) [location] at (8, -1) {$\loc_{0,0}$};

    \node (10) [location] at (8, -2) {$\loc_{1,0}$};
    \node (11) [location] at (8, -3) {$\loc_{1,1}$};


    \path[->]
        (i0) edge [bend left=15] node [above, sloped, yshift=-2pt] {$\actdec{z}!!,\actdec{mz}!!,\actdec{z}??$} (01)
        (i1) edge [ bend right=15] node [below, sloped, yshift=1.5pt] {$\actdec{o}!!,\actdec{mo}!!,\actdec{o}??$} (11)

        (i0) edge [bend left=12] node [above, sloped, yshift=-2pt] {$\actdec{mz}!!,\actdec{b}!!$} (00)
        (i1) edge [bend right=12] node [below, sloped, yshift=1.5pt] {$\actdec{mo}!!,\actdec{b}??$} (10)

        (i0) edge [bend left=9] node [above, sloped, yshift=-2pt] {$\actdec{mo}??,\actdec{b}!!$} (10)
        (i1) edge [bend right=9] node [below, sloped, yshift=1.5pt] {$\actdec{mz}??,\actdec{b}??$} (00)

        (i0) edge [bend left=6] node [above, sloped, yshift=-2pt] {$\actdec{o}??,\actdec{mo}??$} (11)
        (i1) edge [bend right=6] node [below, sloped, yshift=1.5pt] {$\actdec{z}??,\actdec{mz}??$} (01)
    ;
\end{tikzpicture}



==> theory/figures/graded-cons-ta.tex <==
\begin{tikzpicture}[lts]
    \node (i0) [location] at (1, 1.75) {$z_{0}$};
    \node (if) [location] at (1, 0) {$z_{\bot}$};
    \node (i1) [location] at (1, -1.75) {$z_{1}$};

    \node (cnt) [location] at (3,0) {$\loc_{cnt}$};

    \node (o00) [location] at (9, 2.75) {$\loc_{0,0}$};
    \node (o01) [location] at (9, 0.75) {$\loc_{0,1}$};
    \node (o10) [location] at (9, -0.75) {$\loc_{1,0}$};
    \node (o11) [location] at (9,-2.75) {$\loc_{1,1}$};

    \path[->]
        (i0) edge [] node [above, sloped,yshift=-2pt] {$c_0\varinc,v\varinc$} (cnt)
        (i1) edge [] node [below, sloped,yshift=1.5pt] {$c_1\varinc,v\varinc$} (cnt)
        (if) edge [] node [above, sloped,yshift=-2pt] {$v\varinc$} (cnt)
    ;

    \path[->]
        (cnt) edge [] node [above,sloped,yshift=-12pt, align=center] {$c_0 \!<\!n{-}t \wedge (c_0 \!\geq\! 1 \vee c_1 \!\leq\! f)$\\$\wedge v \!\geq\! n{-}f$} (o00)
        (cnt) edge [] node [above,sloped,yshift=-2pt] {$c_0 \!\geq\! n{-}t{-}f \wedge v \!\geq\! n {-} f$} (o01)
        (cnt) edge [] node [above,sloped,xshift=5pt,yshift=-13pt,align=center] {$c_1 \!<\! n{-}t \wedge (c_1 \!\geq\! 1 \vee c_0 \!<\! f)$\\$\wedge v \!\geq\! n{-}f$} (o10)
        (cnt) edge [] node [below,sloped,yshift=1.5pt] {$c_1 \!\geq\! n{-}t{-}f \wedge v \!\geq\! n {-} f$} (o11)
    ;
\end{tikzpicture}


==> theory/figures/king-cons-alg.tex <==
\begin{algorithm}[H]
    \caption{King Consensus$_{\player_k}$ $(x_1, \dots, x_n) \rightarrow (y_1, \dots, y_n)$}
    \label{alg:king-cons}
    $((z_1, g_1), \dots, (z_n, g_n)) =$ GradedConsensus$(x_1, \dots, x_n)$ \\
    $\player_k$: send $z_k$ to every $\player_j$ \\
    $\forall \player_i: \newline
        y_i =   \begin{cases*}
                    z_i & \text{if $g_i = 1$} \\
                    z_k & \text{else}
                \end{cases*}$\\
    $\forall \player_i$: return $y_i$
\end{algorithm}


==> theory/figures/king-cons-sync.tex <==
\begin{tikzpicture}[lts]
    \node [location, init] (i0) at (0,0) {$x_0$};
    \node [location, init] (i1) at (0,-1.5) {$x_1$};
    
    \node [location] (o0) at (4,0) {$k_0$};
    \node [location] (o1) at (4,-1.5) {$k_1$};

    \path[->]
        (i0) edge [bend left=15] node [above, sloped, yshift=-2pt] {$\actdec{z}!!,\actdec{b}!!,\actdec{z}??,\actdec{b}??$} (o0)
        (i1) edge [bend right=15] node [below, sloped, yshift=1.5pt] {$\actdec{o}!!,\actdec{b}!!,\actdec{o}??,\actdec{b}??$} (o1)

        (i0) edge [bend left=12] node [above,sloped, yshift=-2pt] {$\actdec{o}??,\actdec{b}??$} (o1)
        (i1) edge [bend right=12] node [below, sloped, yshift=1.5pt] {$\actdec{z}??,\actdec{b}??$} (o0)
    ;

\end{tikzpicture}


==> theory/figures/king-cons-ta.tex <==
\begin{tikzpicture}[lts]
    \node (01) [location] at (0, 0) {$\loc_{0,1}$};
    \node (00) [location] at (0, -2) {$\loc_{0,0}$};

    \node (10) [location] at (0, -4) {$\loc_{1,0}$};
    \node (11) [location] at (0, -6) {$\loc_{1,1}$};

    \node (o0) [location] at (8,-2) {$k_0$};
    \node (o1) [location] at (8,-4) {$k_1$};

    \path[->]
        (01) edge [bend left=21] node [above, sloped, yshift=-2pt] {$\top$} (o0)
        (01) edge [bend left=9] node [above, sloped, yshift=-2pt] {$c \!=\! 0 \wedge fk = 0; v_0\varinc , c\varinc$} (o0)
        (11) edge [bend right=21] node [below, sloped, yshift=1.5pt] {$\top$} (o1)
        (11) edge [bend right=9] node [below, sloped, yshift=1.5pt] {$c \!=\! 0 \wedge fk = 0; v_1\varinc , c\varinc$} (o1)
        
        (00) edge [bend left=15] node [above, sloped, yshift=-2pt] {$v_0 \!\geq\! 1 \vee fk \!\geq\! 1$} (o0)
        (10) edge [bend right=15] node [below, sloped, yshift=1.5pt] {$v_1 \!\geq\! 1 \vee fk \!\geq\! 1$} (o1)
 
        (00) edge [bend left=6] node [above, sloped, yshift=-2pt] {$c \!=\! 0 \wedge fk = 0; v_0\varinc , c\varinc$} (o0)
        (10) edge [bend right=6] node [below, sloped, yshift=1.5pt] {$c \!=\! 0 \wedge fk = 0; v_1\varinc , c\varinc$} (o1)


        (00) edge [bend left=9] node [above, sloped, yshift=-2pt] {$v_1 \!\geq\! 1 \vee fk \!\geq\! 1$} (o1)
        (10) edge [bend right=9] node [below, sloped, yshift=1.5pt] {$v_0 \!\geq\! 1 \vee fk \!\geq\! 1$} (o0)
    ;

\end{tikzpicture}


==> theory/figures/weak-cons-alg.tex <==
\begin{algorithm}[H]
    \caption{Weak Consensus $(x_1, \dots, x_n) \allowbreak\rightarrow (y_1, \dots, y_n)$}
    \label{alg:weak-cons}
    $\forall \player_i$: send $x_i$ to every $\player_j$ \\
    $\forall\player_i: y_i = \begin{cases*}
        0 & \text{if $\#0$ received $\geq n-t$} \\
        1 & \text{if $\#1$ received $\geq n-t$} \\
        \bot & \text{else}
    \end{cases*}$\\
    $\forall \player_i$ return $y_i$
\end{algorithm}


==> theory/figures/weak-cons-sync.tex <==
\begin{tikzpicture}[lts]
    \node (i0) [location,init] at (0, 0.75) {$x_{0}$};
    \node (i1) [location,init] at (0, -0.75) {$x_{1}$};

    \node (o0) [location] at (6,1.25) {$y_{0}$};
    \node (of) [location] at (6, 0) {$y_\bot$};
    \node (o1) [location] at (6,-1.25) {$y_{1}$};

    \path[->]
        (i0) edge [bend left=15] node [above, sloped,yshift=-2pt] {$\actdec{z}!!,\actdec{mz}!!,\actdec{z}??$} (o0)
        (i1) edge [bend right=15] node [below, sloped,yshift=1.5pt] {$\actdec{o}!!,\actdec{mo}!!,\actdec{o}??$} (o1)

        (i1) edge [bend left=12] node [sloped,xshift=15pt,yshift=-2pt] {$\actdec{z}??,\actdec{mz}??$} (o0)
        (i0) edge [bend right=12] node [below,sloped,xshift=15pt,yshift=1.5pt] {$\actdec{o}??,\actdec{mo}??$} (o1) 

        (i0) edge [] node [above, sloped,xshift=30pt,yshift=-2pt] {$\actdec{mz}!!,\actdec{b}!!,\actdec{mo}??$} (of)
        (i1) edge [] node [below, sloped,xshift=30pt,yshift=1.5pt] {$\actdec{mo}!!,\actdec{mz}??,\actdec{b}??$} (of)
    ;
\end{tikzpicture}


==> theory/figures/weak-cons-ta.tex <==
\begin{tikzpicture}[lts]
    \node (i0) [location,initial, initial text=] at (0, 1) {$x_0$};
    \node (i1) [location,initial, initial text=] at (0, -1) {$x_1$};

    \node (cnt) [location] at (2.25,0) {$\loc_{cnt}$};

    \node (o0) [location] at (6.5, 1.65) {$y_0$};
    \node (of) [location] at (6.5, 0) {$y_\bot$};
    \node (o1) [location] at (6.5, -1.65) {$y_{1}$};

    \path[->]
        (i0) edge [] node [above, sloped,yshift=-2pt] {$c_0\varinc,v\varinc$} (cnt)
        (i1) edge [] node [below, sloped] {$c_1\varinc,v\varinc$} (cnt)

        (cnt) edge [] node [above, sloped,yshift=-2pt] {$c_0 \!\geq\! n{-}t{-}f \wedge v \!\geq\! n{-}f$} (o0)
        (cnt) edge [] node [below, sloped,yshift=-2pt] {$c_1 \!\geq\! n{-}t{-}f \wedge v \!\geq\! n{-}f$} (o1)

        (cnt) edge [] node [above, sloped,xshift=5pt,yshift=-12.5pt,align=center] {$c_0 \!<\! n{-}t \wedge c_1 \!<\! n{-}t$\\$\wedge v \!\geq\! n{-}f$} (of)
    ;
\end{tikzpicture}

